Proper Jordan schemes exist. First examples, computer search, patterns of reasoning. An essay

A special class of Jordan algebras over a field $F$ of characteristic zero is considered. Such an algebra consists of an $r$-dimensional subspace of the vector space of all square matrices of a fixed order $n$ over $F$. It contains the identity matrix, the all-one matrix; it is closed with respect to \correction{matrix transposition}, Schur-Hadamard (entrywise) multiplication and the Jordan product $A*B=\frac 12 (AB+BA)$, where $AB$ is the usual matrix product. The suggested axiomatics (with some natural additional requirements) implies an equivalent reformulation in terms of symmetric binary relations on a vertex set of cardinality $n$. The appearing graph-theoretical structure is called a Jordan scheme of order $n$ and rank $r$. A significant source of Jordan schemes stems from the symmetrization of association schemes. Each such structure is called a non-proper Jordan scheme. The question about the existence of proper Jordan schemes was posed a few times by Peter J. Cameron. In the current text an affirmative answer to this question is given. The first small examples presented here have orders $n=15,24,40$. Infinite classes of proper Jordan schemes of rank 5 and larger are introduced. A prolific construction for schemes of rank 5 and order $n=\binom{3^d+1}{2}$, $d\in {\mathbb N}$, is outlined. The text is written in the style of an essay. The long exposition relies on initial computer experiments, a large amount of diagrams, and finally is supported by a number of patterns of general theoretical reasonings. The essay contains also a historical survey and an extensive bibliography.

==> cycles.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \begin{scope}[name=c0]
  \node[label=left:{0}] (0) at (90+0:1.5)  {}  ;
  \node[label=left:{1}] (1) at (90+51.5:1.5) {};
  \node[label=left:{2}] (2) at (90+103:1.5)  {};
  \node[label=below:{3}] (3) at (90+154.5:1.5){};
  \node[label=below:{4}] (4) at (90+206:1.5)  {};
  \node[label=right:{5}] (5) at (90+257.5:1.5){};
  \node[label=right:{6}] (6) at (90+309:1.5)  {};
  \node[label=above:{7}] (7) at (0,0)  {}  ;

  \draw (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (0);
  \end{scope}

  \begin{scope}[shift={(5,0)}]
    
  \node[label=left:{0}] (0) at (90+0:1.5)  {}  ;
  \node[label=left:{1}] (1) at (90+51.5:1.5) {};
  \node[label=left:{2}] (2) at (90+103:1.5)  {};
  \node[label=below:{3}] (3) at (90+154.5:1.5){};
  \node[label=below:{4}] (4) at (90+206:1.5)  {};
  \node[label=right:{5}] (5) at (90+257.5:1.5){};
  \node[label=right:{6}] (6) at (90+309:1.5)  {};
  \node[label=above:{7}] (7) at (0,0)  {}  ;
    \draw (0) -- (2) -- (4) -- (6) -- (1) -- (3) -- (5) -- (0);
  \end{scope}

  \begin{scope}[shift={(10,0)}]
    
  \node[label=left:{0}] (0) at (90+0:1.5)  {}  ;
  \node[label=left:{1}] (1) at (90+51.5:1.5) {};
  \node[label=left:{2}] (2) at (90+103:1.5)  {};
  \node[label=below:{3}] (3) at (90+154.5:1.5){};
  \node[label=below:{4}] (4) at (90+206:1.5)  {};
  \node[label=right:{5}] (5) at (90+257.5:1.5){};
  \node[label=right:{6}] (6) at (90+309:1.5)  {};
  \node[label=above:{7}] (7) at (0,0)  {}  ;
    \draw (0) -- (3) -- (6) -- (2) -- (5) -- (1) -- (4) -- (0);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(0,-4)}]
    
  \node[label=left:{0}] (0) at (90+0:1.5)  {}  ;
  \node[label=left:{1}] (1) at (90+51.5:1.5) {};
  \node[label=left:{2}] (2) at (90+103:1.5)  {};
  \node[label=below:{3}] (3) at (90+154.5:1.5){};
  \node[label=below:{4}] (4) at (90+206:1.5)  {};
  \node[label=right:{5}] (5) at (90+257.5:1.5){};
  \node[label=right:{6}] (6) at (90+309:1.5)  {};
  \node[label=above:{7}] (7) at (0,0)  {}  ;
    \draw (1) -- (2) -- (7) -- (5) -- (6) -- (4) -- (3) -- (1);
  \end{scope}

  \begin{scope}[shift={(5,-4)}]
    
  \node[label=left:{0}] (0) at (90+0:1.5)  {}  ;
  \node[label=left:{1}] (1) at (90+51.5:1.5) {};
  \node[label=left:{2}] (2) at (90+103:1.5)  {};
  \node[label=below:{3}] (3) at (90+154.5:1.5){};
  \node[label=below:{4}] (4) at (90+206:1.5)  {};
  \node[label=right:{5}] (5) at (90+257.5:1.5){};
  \node[label=right:{6}] (6) at (90+309:1.5)  {};
  \node[label=above:{7}] (7) at (0,0)  {}  ;
    \draw (1) -- (4) -- (5) -- (2) -- (3) -- (6) -- (7) -- (1);
  \end{scope}

  
  \begin{scope}[shift={(10,-4)}]
    
  \node[label=left:{0}] (0) at (90+0:1.5)  {}  ;
  \node[label=left:{1}] (1) at (90+51.5:1.5) {};
  \node[label=left:{2}] (2) at (90+103:1.5)  {};
  \node[label=below:{3}] (3) at (90+154.5:1.5){};
  \node[label=below:{4}] (4) at (90+206:1.5)  {};
  \node[label=right:{5}] (5) at (90+257.5:1.5){};
  \node[label=right:{6}] (6) at (90+309:1.5)  {};
  \node[label=below:{7}] (7) at (0,0)  {}  ;
    \draw (1) -- (5) -- (3) -- (7) -- (4) -- (2) -- (6) -- (1);
  \end{scope}

\end{tikzpicture}


==> fano.tex <==
\begin{tikzpicture}[every node/.style={fill,circle}]
  \draw (30:1)  -- (210:2)
        (150:1) -- (330:2)
        (270:1) -- (90:2)
        (90:2)  -- (210:2) -- (330:2) -- cycle
        (0:0)   circle (1);

  \node[label=right:{0}] (0) at (0:0)  {};
  \node[label=right:{2}] (1) at (30:1)  {};
  \node[label=above:{1}] (2) at (90:2)   {};
  \node[label=left:{5}]   at (150:1)  {};
  \node[label=below:{6}]   at (210:2)  {};
  \node[label=below:{3}]   at (270:1)  {};
  \node[label=below:{4}]   at (330:2)  {};
\end{tikzpicture}


==> figure.13.4.tex <==
\begin{tikzpicture}[scale=1]
  \node (00) at (0,7) {\{0,7\}};
  \node (10) at (1,6) {\{1,8\}};
  \node (11) at (-1,6) {\{1,12\}};

  \node (20) at (1,5) {\{2,9\}};
  \node (30) at (1,4) {\{3,10\}};
  \node (40) at (1,3) {\{4,11\}};
  \node (50) at (1,2) {\{5,12\}};
  \node (60) at (1,1) {\{6,13\}};

  \node (22) at (2,5) {\{2,13\}};
  \node (32) at (2,4) {\{3,10\}};
  \node (42) at (2,3) {\{4,11\}};
  \node (52) at (2,2) {\{5,9\}};
  \node (62) at (2,1) {\{6,12\}};

  \node (33) at (3,4) {\{3,9\}};
  \node (43) at (3,3) {\{4,10\}};
  \node (53) at (3,2) {\{5,11\}};
  \node (63) at (3,1) {\{6,12\}};
  
  \node (44) at (4,3) {\{4,11\}};
  \node (54) at (4,2) {\{5,12\}};
  \node (64) at (4,1) {\{6,10\}};
  %%%
  \node (21) at (-1,5) {\{6,10\}};
  \node (31) at (-1,4) {\{2,13\}};
  \node (41) at (-1,3) {\{3,9\}};
  \node (51) at (-1,2) {\{4,8\}};
  \node (61) at (-1,1) {\{5,11\}};

  \node (25) at (-2,5) {\{6,13\}};
  \node (35) at (-2,4) {\{3,9\}};
  \node (45) at (-2,3) {\{2,8\}};
  \node (55) at (-2,2) {\{4,10\}};
  \node (65) at (-2,1) {\{5,11\}};

  \node (36) at (-3,4) {\{3,10\}};
  \node (46) at (-3,3) {\{2,8\}};
  \node (56) at (-3,2) {\{4,10\}};
  \node (66) at (-3,1) {\{5,11\}};
  
  \node (47) at (-4,3) {\{2,9\}};
  \node (57) at (-4,2) {\{4,8\}};
  \node (67) at (-4,1) {\{5,11\}};
  
  \draw (00) -- (10) -- (20) -- (30) -- (40) -- (50) -- (60);
  \draw (00) -- (11) -- (21) -- (31) -- (41) -- (51) -- (61);
  \draw (10) -- (22) -- (32) -- (42) -- (52) -- (62);
  \draw (22) -- (33) -- (43) -- (53) -- (63);
  \draw (33) -- (44) -- (54) -- (64);

  \draw (11) -- (25) -- (35) -- (45) -- (55) -- (65);
  \draw (25) -- (36) -- (46) -- (56) -- (66);
  \draw (36) -- (47) -- (57) -- (67);
\end{tikzpicture}


==> figure.21.1.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]
  
  \node (00) at (0,0) {};
  \node (01) at (0,1) {};
  \node (02) at (0,2) {};
  \node (10) at (1,0) {};
  \node (11) at (1,1) {};
  \node (12) at (1,2) {};

  \draw (00) -- (01) -- (02);
  \draw (00) to[bend left=30] (02);
  \draw (10) -- (11) -- (12);
  \draw (12) to[bend left=30] (10);

  \begin{scope}[color=red]
    \draw (00) -- (11);
    \draw (01) -- (12);
    \draw (02) -- (10);
  \end{scope}

  \begin{scope}[color=blue]
    \draw (00) -- (10);
    \draw (01) -- (11);
    \draw (02) -- (12);
  \end{scope}

  \begin{scope}[color=green]
    \draw (00) -- (12);
    \draw (01) -- (10);
    \draw (02) -- (11);
  \end{scope}
  
\end{tikzpicture}


==> figure.3.1.tex <==
\begin{tikzpicture}[scale=1.5,every node/.style={draw,circle}]

  \node (5) at (1,0) {5};
  \node (10) at (2,0) {10};
  \node (7) at (-1,0) {7};
  \node (1) at (-2,0) {1};

  \node (8) at (0,1) {8};
  \node (12) at (0,2) {12};
  \node (4) at (0,-1) {4};
  \node (2) at (0,-2) {2};


  \node (3) at (1,1) {3};
  \node (9) at (1,-1) {9};
  \node (6) at (-1,1) {6};
  \node (11) at (-1,-1) {11};

  \draw (3) -- (10);
  \draw (3) -- (12);
  \draw (3) -- (8);
  \draw (3) -- (5);
  
  \draw (9) -- (10);
  \draw (9) -- (5);
  \draw (9) -- (4);
  \draw (9) -- (2);

  \draw (11) -- (2);
  \draw (11) -- (4);
  \draw (11) -- (7);
  \draw (11) -- (1);

  \draw (6) -- (1);
  \draw (6) -- (7);
  \draw (6) -- (8);
  \draw (6) -- (12);

  \draw (8) -- (12);
  \draw (5) -- (10);
  \draw (4) -- (2);
  \draw (1) -- (7);
  \draw (7) -- (5);
  \draw (8) -- (4);


  
  \draw (1) to[bend left=25] (10);
  \draw (2) to[bend left=25] (12);
  
\end{tikzpicture}


==> figure.5.2.tex <==
\begin{tikzpicture}
  \node (0123) at (0,0)[rectangle,draw] {01,23};

  \node (0134) at (0.8,1)[ellipse,draw] {01,34};
  \node (1423) at (0.8,-1)[ellipse,draw] {14,23};
  \node (0124) at (-0.8,-1)[ellipse,draw] {01,24};
  \node (0423) at (-0.8,1)[ellipse,draw] {04,23};

  \node (1234) at (1,3)[ellipse,draw] {12,34};
  \node (0234) at (2.5,1)[ellipse,draw] {02,34};

  \node (0214) at (2.5,-1)[ellipse,draw] {02,14};
  \node (0314) at (1,-3)[ellipse,draw] {03,14};

  \node (0324) at (-1,-3)[ellipse,draw] {03,24};
  \node (1324) at (-2.5,-1)[ellipse,draw] {13,24};

  \node (0413) at (-2.5,1)[ellipse,draw] {04,13};
  \node (0412) at (-1,3)[ellipse,draw] {04,12};


  \node (0213) at (0,4.5)[rectangle,draw] {02,13};
  \node (0312) at (0,-4.5)[rectangle,draw] {03,12};


  \draw (0134) -- (1234) -- (0234) -- (0134);
  \draw (1423) -- (0214) -- (0314) -- (1423);
  \draw (0124) -- (0324) -- (1324) -- (0124);
  \draw (0423) -- (0413) -- (0412) -- (0423);

  \draw (0423) -- (0123) -- (1423);
  \draw (0124) -- (0123) -- (0134);

  \draw (0413) to[bend left] (0213);
  \draw (0213) to[bend left] (0234);
  \draw (1324) to[out=135,in=180] (0213);
  \draw (0213) to[out=0,in=45] (0214);
  \draw (0412) to[bend right=90] (0312);
  \draw (0312) to[bend right=90] (1234);
  \draw (0324) -- (0312) -- (0314);

  \draw (0412) -- (1234);
  \draw (0234) -- (0214);
  \draw (0324) -- (0314);
  \draw (0413) -- (1324);

  \draw (0423) to[bend left=30] (1423);
  \draw (0124) to[bend left=30] (0134);
\end{tikzpicture}


==> figure.5.3.tex <==
\begin{tikzpicture}[scale=1]
  \node (a1) at (1,6) {01,23};
  \node (a2) at (-1,6) {02,13};
  \node (c3) at (0,6) {03,12};
  \begin{scope}[rotate around={72:(0,0)}]
  \node (b2) at (-1,6) {04,23};
  \node (b1) at (1,6)  {02,34};
  \node (d3) at (0,6)  {03,24};
  \end{scope}
    \begin{scope}[rotate around={144:(0,0)}]
  \node (c1) at (1,6) {14,23};
  \node (c2) at (-1,6) {12,34};
  \node (e3) at (0,6) {13,24};
  \end{scope}
    \begin{scope}[rotate around={-144:(0,0)}]
  \node (d1) at (1,6) {01,34};
  \node (d2) at (-1,6) {03,14};
  \node (a3) at (0,6) {04,13};
  \end{scope}
  \begin{scope}[rotate around={-72:(0,0)}]
  \node (e1) at (1,6) {02,14};
  \node (e2) at (-1,6) {01,24};
  \node (b3) at (0,6) {04,12};
  \end{scope}

  \draw (a3) -- (b3) -- (c3) -- (d3) -- (e3) -- (a3);
  \draw (a3)
  -- (b2)
  -- (b3)
  -- (c2)
  -- (c3)
  -- (d2)
  -- (d3)
  -- (e2)
  -- (e3)
  -- (a2)
  -- (a3);
  \draw (a1) -- (b2) -- (c1) -- (d2) -- (e1) -- (a2) -- (b1) -- (c2)
  -- (d1) -- (e2) -- (a1);
  \draw (a1) -- (c1) -- (e1) -- (b1) -- (d1) -- (a1);
\end{tikzpicture}


==> figure.5.4.tex <==
\begin{tikzpicture}[scale=1]
  \node[label={02,13}][style={draw=black,circle}] (a2) at (0,4) {};
  \node[label={01,23}][style={draw=black,circle}] (a1) at (0,2) {};
  \begin{scope}[rotate around={36:(0,0)}]
      \node[label={04,13}][style={draw=black,rectangle}] (a3) at (0,6) {};
  \end{scope}
  
  \begin{scope}[rotate around={72:(0,0)}]
    \node[label=45:{04,23}][style={draw=black,circle,fill}] (b2) at (0,4) {};
    \node[label=left:{02,34}][style={draw=black,circle,fill}] (b1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=left:{04,12}][style={draw=black,diamond,fill}] (b3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={144:(0,0)}]
    \node[label=355:{12,34}][style={draw=black,rectangle,fill}] (c2) at (0,4) {};
    \node[label=below:{14,23}][style={draw=black,rectangle,fill}] (c1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=below:{03,12}][style={draw=black,circle}] (c3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={216:(0,0)}]
    \node[label=185:{03,14}][style={draw=black,rectangle}] (d2) at (0,4) {};
    \node[label=below:{01,34}][style={draw=black,rectangle}] (d1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=right:{03,24}][style={draw=black,circle,fill}] (d3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={288:(0,0)}]
    \node[label=135:{01,24}][style={draw=black,diamond,fill}] (e2) at (0,4) {};
    \node[label=right:{02,14}][style={draw=black,diamond,fill}] (e1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label={13,24}][style={draw=black,rectangle,fill}] (e3) at (0,6) {};
    \end{scope}
  \end{scope}

  \draw (a3) -- (b3) -- (c3) -- (d3) -- (e3) -- (a3);
  \draw (a3)
  -- (b2)
  -- (b3)
  -- (c2)
  -- (c3)
  -- (d2)
  -- (d3)
  -- (e2)
  -- (e3)
  -- (a2)
  -- (a3);
  \draw (a1) -- (b2) -- (c1) -- (d2) -- (e1) -- (a2) -- (b1) -- (c2)
  -- (d1) -- (e2) -- (a1);
  \draw (a1) -- (c1) -- (e1) -- (b1) -- (d1) -- (a1);
\end{tikzpicture}


==> figure.5.5.tex <==
\begin{tikzpicture}[scale=1]
  \node[label={\{2,4\}}][style={draw=black,circle}] (a2) at (0,4) {};
  \node[label={\{1,5\}}][style={draw=black,circle}] (a1) at (0,2) {};
  \begin{scope}[rotate around={36:(0,0)}]
      \node[label={\{3,5\}}][style={draw=black,rectangle}] (a3) at (0,6) {};
  \end{scope}
  
  \begin{scope}[rotate around={72:(0,0)}]
    \node[label=45:{\{0,2\}}][style={draw=black,circle,fill}] (b2) at (0,4) {};
    \node[label=left:{\{1,3\}}][style={draw=black,circle,fill}] (b1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=left:{\{1,4\}}][style={draw=black,diamond,fill}] (b3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={144:(0,0)}]
    \node[label=355:{\{2,5\}}][style={draw=black,rectangle,fill}] (c2) at (0,4) {};
    \node[label=below:{\{3,4\}}][style={draw=black,rectangle,fill}] (c1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=below:{\{0,3\}}][style={draw=black,circle}] (c3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={216:(0,0)}]
    \node[label=185:{\{1,2\}}][style={draw=black,rectangle}] (d2) at (0,4) {};
    \node[label=below:{\{0,4\}}][style={draw=black,rectangle}] (d1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=right:{\{4,5\}}][style={draw=black,circle,fill}] (d3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={288:(0,0)}]
    \node[label=135:{\{2,3\}}][style={draw=black,diamond,fill}] (e2) at (0,4) {};
    \node[label=right:{\{0.5\}}][style={draw=black,diamond,fill}] (e1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label={\{0,1\}}][style={draw=black,rectangle,fill}] (e3) at (0,6) {};
    \end{scope}
  \end{scope}

  \draw (a3) -- (b3) -- (c3) -- (d3) -- (e3) -- (a3);
  \draw (a3)
  -- (b2)
  -- (b3)
  -- (c2)
  -- (c3)
  -- (d2)
  -- (d3)
  -- (e2)
  -- (e3)
  -- (a2)
  -- (a3);
  \draw (a1) -- (b2) -- (c1) -- (d2) -- (e1) -- (a2) -- (b1) -- (c2)
  -- (d1) -- (e2) -- (a1);
  \draw (a1) -- (c1) -- (e1) -- (b1) -- (d1) -- (a1);
\end{tikzpicture}


==> figure.5.6.tex <==
\begin{tikzpicture}[scale=1]
  \node[draw,circle] (00) at (0,1) {0};

  \node (4) at (0,-4) {4};
  \node[draw, circle] (40) at (0,-5) {0};
  \begin{scope}[rotate around={72:(0,-4)}]
    \node[draw, circle] (41) at (0,-5) {1};
  \end{scope}
  \begin{scope}[rotate around={144:(0,-4)}]
    \node[draw, circle] (42) at (0,-5) {2};
  \end{scope}
  \begin{scope}[rotate around={-144:(0,-4)}]
    \node[draw, circle] (43) at (0,-5) {3};
  \end{scope}
  \begin{scope}[rotate around={-72:(0,-4)}]
    \node[draw, circle] (44) at (0,-5) {4};
  \end{scope}
  \draw (40) -- (42) -- (41) -- (44) -- (43) -- (40);


  \begin{scope}[rotate around={72:(0,0)}]

    \node (3) at (0,-4) {3};
    \node[draw,circle] (04) at (0,1) {4};
    
    \node[draw, circle] (40) at (0,-5) {4};
    \begin{scope}[rotate around={72:(0,-4)}]
      \node[draw, circle] (41) at (0,-5) {0};
    \end{scope}
    \begin{scope}[rotate around={144:(0,-4)}]
      \node[draw, circle] (42) at (0,-5) {1};
    \end{scope}
    \begin{scope}[rotate around={-144:(0,-4)}]
      \node[draw, circle] (43) at (0,-5) {2};
    \end{scope}
    \begin{scope}[rotate around={-72:(0,-4)}]
      \node[draw, circle] (44) at (0,-5) {3};
    \end{scope}
    \draw (40) -- (42) -- (41) -- (44) -- (43) -- (40);
  \end{scope}


  
  \begin{scope}[rotate around={144:(0,0)}]

    \node[draw,circle] (03) at (0,1) {3};
    
    \node (2) at (0,-4) {2};
    \node[draw, circle] (40) at (0,-5) {3};
    \begin{scope}[rotate around={72:(0,-4)}]
      \node[draw, circle] (41) at (0,-5) {4};
    \end{scope}
    \begin{scope}[rotate around={144:(0,-4)}]
      \node[draw, circle] (42) at (0,-5) {0};
    \end{scope}
    \begin{scope}[rotate around={-144:(0,-4)}]
      \node[draw, circle] (43) at (0,-5) {1};
    \end{scope}
    \begin{scope}[rotate around={-72:(0,-4)}]
      \node[draw, circle] (44) at (0,-5) {2};
    \end{scope}
    \draw (40) -- (42) -- (41) -- (44) -- (43) -- (40);
  \end{scope}


  
  \begin{scope}[rotate around={-144:(0,0)}]

    \node[draw,circle] (02) at (0,1) {2};

    
    \node (1) at (0,-4) {1};
    \node[draw, circle] (40) at (0,-5) {2};
    \begin{scope}[rotate around={72:(0,-4)}]
      \node[draw, circle] (41) at (0,-5) {3};
    \end{scope}
    \begin{scope}[rotate around={144:(0,-4)}]
      \node[draw, circle] (42) at (0,-5) {4};
    \end{scope}
    \begin{scope}[rotate around={-144:(0,-4)}]
      \node[draw, circle] (43) at (0,-5) {0};
    \end{scope}
    \begin{scope}[rotate around={-72:(0,-4)}]
      \node[draw, circle] (44) at (0,-5) {1};
    \end{scope}
    \draw (40) -- (42) -- (41) -- (44) -- (43) -- (40);
  \end{scope}


  
  \begin{scope}[rotate around={-72:(0,0)}]

    \node[draw,circle] (01) at (0,1) {1};
    
    \node (5) at (0,-4) {5};
    \node[draw, circle] (40) at (0,-5) {1};
    \begin{scope}[rotate around={72:(0,-4)}]
      \node[draw, circle] (41) at (0,-5) {2};
    \end{scope}
    \begin{scope}[rotate around={144:(0,-4)}]
      \node[draw, circle] (42) at (0,-5) {3};
    \end{scope}
    \begin{scope}[rotate around={-144:(0,-4)}]
      \node[draw, circle] (43) at (0,-5) {4};
    \end{scope}
    \begin{scope}[rotate around={-72:(0,-4)}]
      \node[draw, circle] (44) at (0,-5) {0};
    \end{scope}
    \draw (40) -- (42) -- (41) -- (44) -- (43) -- (40);
  \end{scope}

  \node (0) at (0,0) {0};
  
  \draw (00) -- (01) -- (02) -- (03) -- (04) -- (00);
  
\end{tikzpicture}


==> figure.5.7.tex <==
\begin{tikzpicture}[scale=1]
  \node[label={\{1,3\}}][style={draw=black,circle}] (a2) at (0,4) {};
  \node[label={\{4,5\}}][style={draw=black,circle}] (a1) at (0,2) {};
  \begin{scope}[rotate around={36:(0,0)}]
      \node[label={\{0,1\}}][style={draw=black,circle}] (a3) at (0,6) {};
  \end{scope}
  
  \begin{scope}[rotate around={72:(0,0)}]
    \node[label=45:{\{1,4\}}][style={draw=black,circle}] (b2) at (0,4) {};
    \node[label=left:{\{2,3\}}][style={draw=black,circle}] (b1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=left:{\{0,4\}}][style={draw=black,circle}] (b3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={144:(0,0)}]
    \node[label=355:{\{2,4\}}][style={draw=black,circle}] (c2) at (0,4) {};
    \node[label=below:{\{1,5\}}][style={draw=black,circle}] (c1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=below:{\{0,2\}}][style={draw=black,circle}] (c3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={216:(0,0)}]
    \node[label=185:{\{2,5\}}][style={draw=black,circle}] (d2) at (0,4) {};
    \node[label=below:{\{3,4\}}][style={draw=black,circle}] (d1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label=right:{\{0,5\}}][style={draw=black,circle}] (d3) at (0,6) {};
    \end{scope}
  \end{scope}

  \begin{scope}[rotate around={288:(0,0)}]
    \node[label=135:{\{3,5\}}][style={draw=black,circle}] (e2) at (0,4) {};
    \node[label=right:{\{1,2\}}][style={draw=black,circle}] (e1) at (0,2) {};
    \begin{scope}[rotate around={36:(0,0)}]
      \node[label={\{0,3\}}][style={draw=black,circle}] (e3) at (0,6) {};
    \end{scope}
  \end{scope}

  \draw (a3) -- (b3) -- (c3) -- (d3) -- (e3) -- (a3);
  \draw (a3)
  -- (b2)
  -- (b3)
  -- (c2)
  -- (c3)
  -- (d2)
  -- (d3)
  -- (e2)
  -- (e3)
  -- (a2)
  -- (a3);
  \draw (a1) -- (b2) -- (c1) -- (d2) -- (e1) -- (a2) -- (b1) -- (c2)
  -- (d1) -- (e2) -- (a1);
  \draw (a1) -- (c1) -- (e1) -- (b1) -- (d1) -- (a1);
\end{tikzpicture}


==> figure.8.1.tex <==
\begin{tikzpicture}[scale=1]
  \node[label=right:{13,24}] (a1) at (0,1)[circle,draw,fill] {};
  \node [label=right:{04,13}] (a2) at (0,3)[circle,draw] {};
  \node[label=above:{04,23}]  (a3) at (1,4)[diamond,draw] {};
  \node[label=above:{04,12}]  (a4) at (-1,4)[rectangle,draw] {};
  \begin{scope}[rotate around={120:(0,0)}]
  \node[label=left:{01,24}] (b1) at (0,1)[rectangle,draw] {};
  \node [label=right:{01,34}] (b2) at (0,3)[circle,draw] {};
  \node[label=left:{12,34}]  (b3) at (1,4)[circle,draw,fill] {};
  \node[label=below:{02,34}]  (b4) at (-1,4)[diamond,draw] {};
  \end{scope}
  \begin{scope}[rotate around={240:(0,0)}]
  \node[label=right:{03,24}] (c1) at (0,1)[diamond,draw] {};
  \node [label=left:{03,14}] (c2) at (0,3)[circle,draw] {};
  \node[label=below:{02,14}]  (c3) at (1,4)[rectangle,draw] {};
  \node[label=right:{14,23}]  (c4) at (-1,4)[circle,draw,fill] {};
  \end{scope}

  \draw (b1) -- (a1) -- (a2) -- (a3) -- (a4) -- (a2);
  \draw (c1) -- (b1) -- (b2) -- (b3) -- (b4) -- (b2);
  \draw (a1) -- (c1) -- (c2) -- (c3) -- (c4) -- (c2);

  \draw (a3) -- (c4);
  \draw (b3) -- (a4);
  \draw (c3) -- (b4);
\end{tikzpicture}


==> figure.8.2.a.tex <==
\begin{tikzpicture}[scale=1]
  \node[label=right:{(2,0)}] (a1) at (0,1)[circle,draw] {};
  \node [label=right:{(0,2)}] (a2) at (0,3)[circle,draw] {};
  \node[label=above:{(0,1)}]  (a3) at (1,4)[circle,draw] {};
  \node[label=above:{(0,3)}]  (a4) at (-1,4)[circle,draw] {};
  \begin{scope}[rotate around={120:(0,0)}]
  \node[label=left:{(2,3)}] (b1) at (0,1)[circle,draw] {};
  \node [label=right:{(3,2)}] (b2) at (0,3)[circle,draw] {};
  \node[label=left:{(3,0)}]  (b3) at (1,4)[circle,draw] {};
  \node[label=below:{(3,1)}]  (b4) at (-1,4)[circle,draw] {};
  \end{scope}
  \begin{scope}[rotate around={240:(0,0)}]
  \node[label=right:{(2,1)}] (c1) at (0,1)[circle,draw] {};
  \node [label=left:{(1,2)}] (c2) at (0,3)[circle,draw] {};
  \node[label=below:{(1,3)}]  (c3) at (1,4)[circle,draw] {};
  \node[label=right:{(1,0)}]  (c4) at (-1,4)[circle,draw] {};
  \end{scope}

  \draw (b1) -- (a1) -- (a2) -- (a3) -- (a4) -- (a2);
  \draw (c1) -- (b1) -- (b2) -- (b3) -- (b4) -- (b2);
  \draw (a1) -- (c1) -- (c2) -- (c3) -- (c4) -- (c2);

  \draw (a3) -- (c4);
  \draw (b3) -- (a4);
  \draw (c3) -- (b4);
\end{tikzpicture}


==> figure.8.2.b.tex <==
\begin{tikzpicture}[scale=1]
  \node[label=right:{(1,0,2)}] (a1) at (0,1)[circle,draw] {};
  \node [label=right:{(1,2,3)}] (a2) at (0,3)[circle,draw] {};
  \node[label=above:{(0)}]  (a3) at (1,4)[circle,draw] {};
  \node[label=above:{(1,3,2)}]  (a4) at (-1,4)[circle,draw] {};
  \begin{scope}[rotate around={120:(0,0)}]
  \node[label=left:{(0,2)(1,3)}] (b1) at (0,1)[circle,draw] {};
  \node [label=right:{(0,3)(1,2)}] (b2) at (0,3)[circle,draw] {};
  \node[label=left:{(0,3,1)}]  (b3) at (1,4)[circle,draw] {};
  \node[label=below:{(0,3,2)}]  (b4) at (-1,4)[circle,draw] {};
  \end{scope}
  \begin{scope}[rotate around={240:(0,0)}]
  \node[label=right:{(0,2,3)}] (c1) at (0,1)[circle,draw] {};
  \node [label=left:{(0,1,2)}] (c2) at (0,3)[circle,draw] {};
  \node[label=below:{(0,1,3)}]  (c3) at (1,4)[circle,draw] {};
  \node[label=right:{(0,1)(2,3)}]  (c4) at (-1,4)[circle,draw] {};
  \end{scope}

  \draw (b1) -- (a1) -- (a2) -- (a3) -- (a4) -- (a2);
  \draw (c1) -- (b1) -- (b2) -- (b3) -- (b4) -- (b2);
  \draw (a1) -- (c1) -- (c2) -- (c3) -- (c4) -- (c2);

  \draw (a3) -- (c4);
  \draw (b3) -- (a4);
  \draw (c3) -- (b4);
\end{tikzpicture}


==> figure.9.1.a.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices} 
  \draw (4) to [bend left=15] (2);
  \draw (2) to[bend left=15] (7);
  \draw (7) to[bend left=15] (4);
  
  \draw (3) to[bend left=15] (0);
  \draw (0) to[bend left=15] (1);
  \draw (1) to[bend left=15] (3);

  \draw (6) to[bend left=15] (5);
  \draw (5) to[bend left=15] (8);
  \draw (8) to[bend left=15] (6);
  
  \draw (9) to[bend left=15] (10);
  \draw (10) to[bend left=15] (11);
  \draw (11) to[bend left=15] (9);
\end{tikzpicture}


==> figure.9.1.b.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) -- (2) -- (6) -- (0);
  \draw (3) -- (4) -- (9) -- (3);
  \draw (1) -- (5) -- (10) -- (1);
  \draw (7) -- (8) -- (11) -- (7);
\end{tikzpicture}


==> figure.9.1.c.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) to[bend left=15] (4);
  \draw (1) to[bend right=15] (6);
  \draw (2) to[bend left=25] (8);
  \draw (3) to[bend right=25] (10);
  \draw (5) -- (11);
  \draw (7) to[bend left=15] (9);
\end{tikzpicture}


==> figure.9.1.d.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) -- (5);
  \draw (1) -- (9);
  \draw (2) -- (3);
  \draw (4) -- (11);
  \draw (6) -- (7);
  \draw (8) -- (10);
\end{tikzpicture}


==> figure.9.1.e.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) -- (7) -- (10) -- (0);
  \draw (1) -- (4) -- (8) -- (1);
  \draw (2) -- (5) -- (9) -- (2);
  \draw (3) -- (6) -- (11) -- (3);

\end{tikzpicture}


==> figure.9.1.f.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) -- (8);\draw (8) -- (9); \draw (9) to[bend right=15] (0);
  
  \draw (1) -- (2); \draw (2)  to[bend left=15] (11); \draw (11) -- (1);

  \draw (3) to[bend right=15] (5); \draw (5) -- (7);\draw(7) -- (3);

  \draw (4) to[bend right=15] (6);\draw (6) -- (10);\draw(10) -- (4);
\end{tikzpicture}


==> figure.9.1.g.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) -- (11);
  \draw (1) -- (7);
  \draw (2) -- (10);
  \draw (3) -- (8);
  \draw (4) -- (5);
  \draw (6) -- (9);
\end{tikzpicture}


==> figure.9.1.h.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (0) -- (12) -- (5);
  \draw (11) -- (12) -- (4);
  \draw (1) -- (13) -- (6);
  \draw (7) -- (13) -- (9);
  \draw (2) -- (14) -- (3);
  \draw (8) -- (14) -- (10);
\end{tikzpicture}


==> figure.9.1.i.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  \draw (3) to[bend left=15] (12);\draw (12) to[bend left=15] (2);
  \draw (8) to[bend right=15] (12); \draw (12) to[bend right=15] (10);
  \draw (5) -- (13) -- (11);
  \draw (0) to[bend right=15] (13);\draw (13) to[bend right=15] (4);
  \draw (6) -- (14) -- (9);
  \draw (1) -- (14) -- (7);
\end{tikzpicture}


==> figure.9.1.j.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices}
  %\draw (3) to[bend left=15] (12);
  %\draw (12) to[bend left=15] (2);
  %\draw (8) to[bend right=15] (12);
  %\draw (12) to[bend right=15] (10);

  \draw (9) -- (12) -- (6);
  \draw (1) -- (12) -- (7);
  
  \draw (3) -- (13) -- (2);
  \draw (8) -- (13) -- (10);
  
  \draw (4) -- (14) -- (11);
  \draw (5) -- (14) -- (0);
\end{tikzpicture}


==> figure.9.1.k.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices} 
  \draw (12) to (13);
  \draw (12) to[bend left=15] (14);
  \draw (13) to (14);
\end{tikzpicture}


==> figure.delta.10.tex <==
\begin{tikzpicture}[scale=1,every node/.style={draw,circle}]

  \node (0) at (0,2) {0};
  \node (5) at (0,1) {5};
  \begin{scope}[rotate around={72:(0,0)}]
    \node
    (9) at (0,1) {9};
    \node
    (4) at (0,2) {4};
  \end{scope}
  \begin{scope}[rotate around={2*72:(0,0)}]
    \node
    (8) at (0,1) {8};
    \node
    (3) at (0,2) {3};
  \end{scope}
  \begin{scope}[rotate around={3*72:(0,0)}]
    \node
    (7) at (0,1) {7};
    \node
    (2) at (0,2) {2};
  \end{scope}
  \begin{scope}[rotate around={4*72:(0,0)}]
    \node
    (6) at (0,1) {6};
    \node
    (1) at (0,2) {1};
  \end{scope}



  \draw (0) -- (2) -- (4) -- (1) -- (3) -- (0);
  \draw (5) -- (6) -- (7) -- (8) -- (9) -- (5);

  \draw (0) -- (5);
  \draw (1) -- (6);
  \draw (2) -- (7);
  \draw (3) -- (8);
  \draw (4) -- (9);

  
  
\end{tikzpicture}


==> figure.delta.15.1.1.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices} 

  
  \draw (4) to [bend left=45] (2);
  \draw (2) to[bend left=15] (7);
  \draw (7) to[bend left=15] (4);
  
  \draw (3) to[bend left=45] (0);
  \draw (0) to[bend left=15] (1);
  \draw (1) to[bend left=15] (3);

  \draw (6) to[bend left=15] (5);
  \draw (5) to[bend left=15] (8);
  \draw (8) to[bend left=15] (6);
  
  \draw (9) to[bend left=15] (10);
  \draw (10) to[bend left=15] (11);
  \draw (11) to[bend left=15] (9);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
  \draw (0) to[bend left=15] (4);
  \draw (1) to[bend right=15] (6);
  \draw (2) to[bend left=25] (8);
  \draw (3) to[bend right=25] (10);
  \draw (5) -- (11);
  \draw (7) to[bend left=15] (9);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%5

  
  \draw (9) -- (12) -- (6);
  \draw (1) -- (12) -- (7);
  
  \draw (3) -- (13) -- (2);
  \draw (8) -- (13) -- (10);
  
  \draw (4) -- (14) -- (11);
  \draw (5) -- (14) -- (0);
  
\end{tikzpicture}


==> figure.delta.15.1.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{figure.9.vertices} 

  
  \draw (4) to [bend left=15] (2);
  \draw (2) to[bend left=15] (7);
  \draw (7) to[bend left=15] (4);
  
  \draw (3) to[bend left=15] (0);
  \draw (0) to[bend left=15] (1);
  \draw (1) to[bend left=15] (3);

  \draw (6) to[bend left=15] (5);
  \draw (5) to[bend left=15] (8);
  \draw (8) to[bend left=15] (6);
  
  \draw (9) to[bend left=15] (10);
  \draw (10) to[bend left=15] (11);
  \draw (11) to[bend left=15] (9);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
  \draw (0) to[bend left=15] (4);
  \draw (1) to[bend right=15] (6);
  \draw (2) to[bend left=25] (8);
  \draw (3) to[bend right=25] (10);
  \draw (5) -- (11);
  \draw (7) to[bend left=15] (9);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%5
    \draw (0) -- (12) -- (5);
  \draw (11) -- (12) -- (4);
  \draw (1) -- (13) -- (6);
  \draw (7) -- (13) -- (9);
  \draw (2) -- (14) -- (3);
  \draw (8) -- (14) -- (10);
  
\end{tikzpicture}


==> figure.delta.1b.tex <==
\begin{tikzpicture}[scale=2.5,every node/.style={draw,circle}]

  \node (0) at (0,1) {0};
  \begin{scope}[rotate around={36:(0,0)}]
    \node
    (9) at (0,1) {9};
  \end{scope}
  \begin{scope}[rotate around={2*36:(0,0)}]
    \node
    (3) at (0,1) {3};
  \end{scope}
  \begin{scope}[rotate around={3*36:(0,0)}]
    \node
    (7) at (0,1) {7};
  \end{scope}
  \begin{scope}[rotate around={4*36:(0,0)}]
    \node
    (1) at (0,1) {1};
  \end{scope}
  \begin{scope}[rotate around={5*36:(0,0)}]
    \node
    (5) at (0,1) {5};
  \end{scope}
  \begin{scope}[rotate around={6*36:(0,0)}]
    \node
    (4) at (0,1) {4};
  \end{scope}
  \begin{scope}[rotate around={7*36:(0,0)}]
    \node
    (8) at (0,1) {8};
  \end{scope}
  \begin{scope}[rotate around={8*36:(0,0)}]
    \node
    (2) at (0,1) {2};
  \end{scope}
  \begin{scope}[rotate around={9*36:(0,0)}]
    \node
    (6) at (0,1) {6};
  \end{scope}

  \draw [-triangle 60]      (0) edge (9);
  \draw [-triangle 60] (0) edge (6);
  \draw [-triangle 60] (1) edge (5);
  \draw [-triangle 60] (1) edge (7);
  \draw [-triangle 60] (2) edge (6);
  \draw [-triangle 60] (2) edge (8);
  \draw [-triangle 60] (3) edge (7);
  \draw [-triangle 60] (3) edge (9);
  \draw [-triangle 60] (4) edge (8);
  \draw [-triangle 60] (4) edge (5);

  \draw [-triangle 60] (5) edge (2);
  \draw [-triangle 60] (5) edge (3);
  \draw [-triangle 60] (6) edge (3);
  \draw [-triangle 60] (6) edge (4);
  \draw [-triangle 60] (7) edge (4);
  \draw [-triangle 60] (7) edge (0);
  \draw [-triangle 60] (8) edge (0);
  \draw [-triangle 60] (8) edge (1);
  \draw [-triangle 60] (9) edge (1);
  \draw [-triangle 60] (9) edge (2);


\end{tikzpicture}


==> figure.delta.2.tex <==
\begin{tikzpicture}[scale=3,every node/.style={draw,circle}]

  \node (0) at (0,1) {0};
  \begin{scope}[rotate around={36:(0,0)}]
    \node
    (9) at (0,1) {9};
  \end{scope}
  \begin{scope}[rotate around={2*36:(0,0)}]
    \node
    (3) at (0,1) {3};
  \end{scope}
  \begin{scope}[rotate around={3*36:(0,0)}]
    \node
    (7) at (0,1) {7};
  \end{scope}
  \begin{scope}[rotate around={4*36:(0,0)}]
    \node
    (1) at (0,1) {1};
  \end{scope}
  \begin{scope}[rotate around={5*36:(0,0)}]
    \node
    (5) at (0,1) {5};
  \end{scope}
  \begin{scope}[rotate around={6*36:(0,0)}]
    \node
    (4) at (0,1) {4};
  \end{scope}
  \begin{scope}[rotate around={7*36:(0,0)}]
    \node
    (8) at (0,1) {8};
  \end{scope}
  \begin{scope}[rotate around={8*36:(0,0)}]
    \node
    (2) at (0,1) {2};
  \end{scope}
  \begin{scope}[rotate around={9*36:(0,0)}]
    \node
    (6) at (0,1) {6};
  \end{scope}

  \draw (0) -- (9) -- (3) -- (7) -- (1) -- (5)
        -- (4) -- (8) -- (2) -- (6) -- (0);

\end{tikzpicture}


==> figure.delta.3.tex <==
\begin{tikzpicture}[scale=1,every node/.style={draw,circle}]

  \node (0) at (0,2) {0};
  \node (5) at (0,1) {5};
  \begin{scope}[rotate around={72:(0,0)}]
    \node
    (9) at (0,1) {9};
    \node
    (4) at (0,2) {4};
  \end{scope}
  \begin{scope}[rotate around={2*72:(0,0)}]
    \node
    (8) at (0,1) {8};
    \node
    (3) at (0,2) {3};
  \end{scope}
  \begin{scope}[rotate around={3*72:(0,0)}]
    \node
    (7) at (0,1) {7};
    \node
    (2) at (0,2) {2};
  \end{scope}
  \begin{scope}[rotate around={4*72:(0,0)}]
    \node
    (6) at (0,1) {6};
    \node
    (1) at (0,2) {1};
  \end{scope}



  \draw (0) -- (1) -- (2) -- (3) -- (4) -- (0);
  \draw (5) -- (6) -- (7) -- (8) -- (9) -- (5);

  \draw (0) -- (9) -- (3) -- (7) -- (1) -- (5) --
        (4) -- (8) -- (2) -- (6) -- (0);

  
  
\end{tikzpicture}


==> figure.delta.4.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]

  \node (0) at (0,0) {0};
  \node (1) at (1,0) {1};
  \node (2) at (2,0) {2};
  \node (3) at (3,0) {3};
  \node (4) at (4,0) {4};

  \node (5) at (0,1) {5};
  \node (6) at (1,1) {6};
  \node (7) at (2,1) {7};
  \node (8) at (3,1) {8};
  \node (9) at (4,1) {9};

  \draw (0) -- (5);
  \draw (0) -- (6);
  \draw (0) -- (7);
  \draw (0) -- (8);
  \draw (0) -- (9);

  \draw (1) -- (5);
  \draw (1) -- (6);
  \draw (1) -- (7);
  \draw (1) -- (8);
  \draw (1) -- (9);

  \draw (2) -- (5);
  \draw (2) -- (6);
  \draw (2) -- (7);
  \draw (2) -- (8);
  \draw (2) -- (9);

  \draw (3) -- (5);
  \draw (3) -- (6);
  \draw (3) -- (7);
  \draw (3) -- (8);
  \draw (3) -- (9);

  \draw (4) -- (5);
  \draw (4) -- (6);
  \draw (4) -- (7);
  \draw (4) -- (8);
  \draw (4) -- (9);

  
\end{tikzpicture}


==> figure.delta.5.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]

  \node (0) at (0,1) {0};
  \begin{scope}[rotate around={72:(0,0)}]
    \node (1) at (0,1) {1};
  \end{scope}
  \begin{scope}[rotate around={2*72:(0,0)}]
    \node (2) at (0,1) {2};
  \end{scope}
  \begin{scope}[rotate around={3*72:(0,0)}]
    \node (3) at (0,1) {3};
  \end{scope}
  \begin{scope}[rotate around={4*72:(0,0)}]
    \node (4) at (0,1) {4};
  \end{scope}
  
  \node (5) at (3,1) {5};
  \begin{scope}[rotate around={72:(3,0)}]
    \node (6) at (3,1) {6};
  \end{scope}
  \begin{scope}[rotate around={2*72:(3,0)}]
    \node (7) at (3,1) {7};
  \end{scope}
  \begin{scope}[rotate around={3*72:(3,0)}]
    \node (8) at (3,1) {8};
  \end{scope}
  \begin{scope}[rotate around={4*72:(3,0)}]
    \node (9) at (3,1) {9};
  \end{scope}

  \draw (0) -- (1) -- (2) -- (3) -- (4) -- (0);
  \draw (5) -- (7) -- (9) -- (6) -- (8) -- (5);
  
\end{tikzpicture}


==> figure.delta.6.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]

  \node (0) at (0,1) {0};
  \begin{scope}[rotate around={72:(0,0)}]
    \node (1) at (0,1) {1};
  \end{scope}
  \begin{scope}[rotate around={2*72:(0,0)}]
    \node (2) at (0,1) {2};
  \end{scope}
  \begin{scope}[rotate around={3*72:(0,0)}]
    \node (3) at (0,1) {3};
  \end{scope}
  \begin{scope}[rotate around={4*72:(0,0)}]
    \node (4) at (0,1) {4};
  \end{scope}
  
  \node (5) at (3,1) {5};
  \begin{scope}[rotate around={72:(3,0)}]
    \node (6) at (3,1) {6};
  \end{scope}
  \begin{scope}[rotate around={2*72:(3,0)}]
    \node (7) at (3,1) {7};
  \end{scope}
  \begin{scope}[rotate around={3*72:(3,0)}]
    \node (8) at (3,1) {8};
  \end{scope}
  \begin{scope}[rotate around={4*72:(3,0)}]
    \node (9) at (3,1) {9};
  \end{scope}

  \draw (0) -- (1) -- (2) -- (3) -- (4) -- (0);
  \draw (5) -- (6) -- (7) -- (8) -- (9) -- (5);
  
\end{tikzpicture}


==> figure.delta.8.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]

  \node (0) at (0,1) {0};
  \begin{scope}[rotate around={72:(0,0)}]
    \node (1) at (0,1) {1};
  \end{scope}
  \begin{scope}[rotate around={2*72:(0,0)}]
    \node (2) at (0,1) {2};
  \end{scope}
  \begin{scope}[rotate around={3*72:(0,0)}]
    \node (3) at (0,1) {3};
  \end{scope}
  \begin{scope}[rotate around={4*72:(0,0)}]
    \node (4) at (0,1) {4};
  \end{scope}
  
  \node (5) at (3,1) {5};
  \begin{scope}[rotate around={72:(3,0)}]
    \node (6) at (3,1) {6};
  \end{scope}
  \begin{scope}[rotate around={2*72:(3,0)}]
    \node (7) at (3,1) {7};
  \end{scope}
  \begin{scope}[rotate around={3*72:(3,0)}]
    \node (8) at (3,1) {8};
  \end{scope}
  \begin{scope}[rotate around={4*72:(3,0)}]
    \node (9) at (3,1) {9};
  \end{scope}

  \draw (0) -- (1) -- (2) -- (3) -- (4) -- (0);
  \draw (0) -- (2) -- (4) -- (1) -- (3) -- (0);
  \draw (5) -- (6) -- (7) -- (8) -- (9) -- (5);
  \draw (5) -- (7) -- (9) -- (6) -- (8) -- (5);
  
\end{tikzpicture}


==> figure.delta.9.tex <==
\begin{tikzpicture}[scale=1,every node/.style={draw,circle}]

  \node (0) at (0,2) {0};
  \node (5) at (0,1) {5};
  \begin{scope}[rotate around={72:(0,0)}]
    \node
    (9) at (0,1) {9};
    \node
    (4) at (0,2) {4};
  \end{scope}
  \begin{scope}[rotate around={2*72:(0,0)}]
    \node
    (8) at (0,1) {8};
    \node
    (3) at (0,2) {3};
  \end{scope}
  \begin{scope}[rotate around={3*72:(0,0)}]
    \node
    (7) at (0,1) {7};
    \node
    (2) at (0,2) {2};
  \end{scope}
  \begin{scope}[rotate around={4*72:(0,0)}]
    \node
    (6) at (0,1) {6};
    \node
    (1) at (0,2) {1};
  \end{scope}



  \draw (0) -- (1) -- (2) -- (3) -- (4) -- (0);
  \draw (5) -- (7) -- (9) -- (6) -- (8) -- (5);

  \draw (0) -- (5);
  \draw (1) -- (6);
  \draw (2) -- (7);
  \draw (3) -- (8);
  \draw (4) -- (9);

  
  
\end{tikzpicture}


==> figure.matching.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]

  \node (0) at (0,0) {0};
  \node (1) at (1,0) {1};
  \node (2) at (2,0) {2};
  \node (3) at (3,0) {3};
  \node (4) at (4,0) {4};

  \node (5) at (0,1) {5};
  \node (6) at (1,1) {6};
  \node (7) at (2,1) {7};
  \node (8) at (3,1) {8};
  \node (9) at (4,1) {9};

  \draw (0) -- (5);



  \draw (1) -- (6);

  \draw (2) -- (7);


  \draw (3) -- (8);

  \draw (4) -- (9);

  
\end{tikzpicture}


==> figure.non-matching.tex <==
\begin{tikzpicture}[scale=2,every node/.style={draw,circle}]

  \node (0) at (0,0) {0};
  \node (1) at (1,0) {1};
  \node (2) at (2,0) {2};
  \node (3) at (3,0) {3};
  \node (4) at (4,0) {4};

  \node (5) at (0,1) {5};
  \node (6) at (1,1) {6};
  \node (7) at (2,1) {7};
  \node (8) at (3,1) {8};
  \node (9) at (4,1) {9};

  \draw (0) -- (6) -- (2) -- (8) -- (4) -- (5) -- (1) -- (7) -- (3) --
  (9) -- (0);
  \draw (0) -- (7) -- (4) -- (6) -- (3) -- (5) -- (2) -- (9) -- (1) --
  (8) -- (0);
  
\end{tikzpicture}


==> graph1.tex <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{every node}=[draw,shape=circle];
  \node (01) at (0,4) {01};
  \node (34) at (0,2) {34};

  \begin{scope}[rotate around={72:(0,0)}]
    \node (23) at (0,4) {23};
    \node (04) at (0,2) {04};
  \end{scope}

  \begin{scope}[rotate around={144:(0,0)}]
    \node (14) at (0,4) {14};
    \node (02) at (0,2) {02};
  \end{scope}

  \begin{scope}[rotate around={216:(0,0)}]
    \node (03) at (0,4) {03};
    \node (12) at (0,2) {12};
  \end{scope}

  \begin{scope}[rotate around={288:(0,0)}]
    \node (13) at (0,4) {13};
    \node (24) at (0,2) {24};
  \end{scope}

  \draw (01) -- (23) -- (14) -- (03) -- (13) -- (01) -- (34) -- (02)
  -- (24) -- (04) -- (12) -- (34);

  \draw (23) -- (04);
  \draw (14) -- (02);
  \draw (03) -- (12);
  \draw (13) -- (24);

\end{tikzpicture}


==> heawood.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \node (0) at (0,4) {0};
  \node (10) at (0,-4) {10};

  \begin{scope}[rotate around={25.7:(0,0)}]
    \node (13) at (0,4) {13};
    \node (3) at (0,-4) {3};
  \end{scope}
  \begin{scope}[rotate around={51.4:(0,0)}]
    \node (6) at (0,4) {6};
    \node (9) at (0,-4) {9};
  \end{scope}
  \begin{scope}[rotate around={77.1:(0,0)}]
    \node (12) at (0,4) {12};
    \node (2) at (0,-4) {2};
  \end{scope}
  \begin{scope}[rotate around={102.8:(0,0)}]
    \node (5) at (0,4) {5};
    \node (8) at (0,-4) {8};
  \end{scope}
  \begin{scope}[rotate around={128.5:(0,0)}]
    \node (11) at (0,4) {11};
    \node (1) at (0,-4) {1};
  \end{scope}
  \begin{scope}[rotate around={154.2:(0,0)}]
    \node (4) at (0,4) {4};
    \node (7) at (0,-4) {7};
  \end{scope}


  
  \draw (0)
  -- (13)
  -- (6)
  -- (12)
  -- (5)
  -- (11)
  -- (4)
  -- (10)
  -- (3)
  -- (9)
  -- (2)
  -- (8)
  -- (1)
  -- (7)
  -- (0);

  \draw (0) -- (11);
  \draw (13) -- (2);
  \draw (6) -- (10);
  \draw (12) -- (1);
  \draw (5) -- (9);
  \draw (4) -- (8);
  \draw (3) -- (7);
\end{tikzpicture}


==> induced.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \begin{scope}[rotate around={-22.5:(0,0)}]
  \node (10) at (4,0) {10};
  \node (6) at (45:4) {6};
  \node (12) at (90:4) {12};
  \node (5) at (135:4) {5};
  \node (9) at (180:4) {9};
  \node (2) at (225:4) {2};
  \node (8) at (270:4) {8};
  \node (4) at (315:4) {4};
  \node (11) at (135:2) {11};
  \node (1) at (90:2) {1};
  \node (13) at (225:2) {13};
  \node (3) at (2,0) {3};
  \end{scope}

  
  \draw  (13)
  -- (6)
  -- (12)
  -- (5)
  -- (11)
  -- (4)
  -- (10)
  -- (3)
  -- (9)
  -- (2)
  -- (8)
  -- (1);

  \draw (13) -- (2);
  \draw (6) -- (10);
  \draw (12) -- (1);
  \draw (5) -- (9);
  \draw (4) -- (8);
\end{tikzpicture}


==> klein.2.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{klein.vertices.tex}
\begin{scope}[color=red]
  \draw (b3) -- (a2) -- (g3);
  \draw (c1) -- (a2) -- (f1);
  
  \draw (c3) -- (b2) -- (a3);
  \draw (d1) -- (b2) -- (g1);
  
  \draw (d3) -- (c2) -- (b3);
  \draw (e1) -- (c2) -- (a1);
  
  \draw (e3) -- (d2) -- (c3);
  \draw (f1) -- (d2) -- (b1);
  
  \draw (f3) -- (e2) -- (d3);
  \draw (g1) -- (e2) -- (c1);
  
  \draw (g3) -- (f2) -- (e3);
  \draw (a1) -- (f2) -- (d1);
  
  \draw (a3) -- (g2) -- (f3);
  \draw (b1) -- (g2) -- (e1);

  \draw (e1) -- (a3) -- (d1);
  \draw (f1) -- (b3) -- (e1);
  \draw (g1) -- (c3) -- (f1);
  \draw (a1) -- (d3) -- (g1);
  \draw (b1) -- (e3) -- (a1);
  \draw (c1) -- (f3) -- (b1);
  \draw (d1) -- (g3) -- (c1);
\end{scope}
\end{tikzpicture}


==> klein3.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{klein.vertices.tex}
\begin{scope}[color=blue,thick]

  \draw (a1) -- (b1) -- (c1) --(d1) -- (e1) -- (f1) -- (g1) -- (a1);
  \draw (a3) -- (c3) -- (e3) --(g3) -- (b3) -- (d3) -- (f3) -- (a3);
  \draw (a2) -- (d2) -- (g2) --(c2) -- (f2) -- (b2) -- (e2) -- (a2);
\end{scope}
\begin{scope}[color=red]
             

  \draw (b3) -- (a2) -- (g3);
  \draw (c1) -- (a2) -- (f1);
  
  \draw (c3) -- (b2) -- (a3);
  \draw (d1) -- (b2) -- (g1);
  
  \draw (d3) -- (c2) -- (b3);
  \draw (e1) -- (c2) -- (a1);
  
  \draw (e3) -- (d2) -- (c3);
  \draw (f1) -- (d2) -- (b1);
  
  \draw (f3) -- (e2) -- (d3);
  \draw (g1) -- (e2) -- (c1);
  
  \draw (g3) -- (f2) -- (e3);
  \draw (a1) -- (f2) -- (d1);
  
  \draw (a3) -- (g2) -- (f3);
  \draw (b1) -- (g2) -- (e1);

  \draw (e1) -- (a3) -- (d1);
  \draw (f1) -- (b3) -- (e1);
  \draw (g1) -- (c3) -- (f1);
  \draw (a1) -- (d3) -- (g1);
  \draw (b1) -- (e3) -- (a1);
  \draw (c1) -- (f3) -- (b1);
  \draw (d1) -- (g3) -- (c1);
  \end{scope}
\end{tikzpicture}


==> r1.tex <==
\begin{tikzpicture}[every node/.style={draw,circle}]
  \input{klein.vertices.tex}
\begin{scope}[color=blue, thick]
  \draw (a1) -- (b1) -- (c1) --(d1) -- (e1) -- (f1) -- (g1) -- (a1);
  \draw (a3) -- (c3) -- (e3) --(g3) -- (b3) -- (d3) -- (f3) -- (a3);
  \draw (a2) -- (d2) -- (g2) --(c2) -- (f2) -- (b2) -- (e2) -- (a2);
  \end{scope}
  
\end{tikzpicture}

